Bounds on Codes Correcting Tandem and Palindromic Duplications

In this work, we derive upper bounds on the cardinality of tandem duplication and palindromic deletion correcting codes by deriving the generalized sphere packing bound for these error types. We first prove that an upper bound for tandem deletions is also an upper bound for inserting the respective type of duplications. Therefore, we derive the bounds based on these special deletions as this results in tighter bounds. We determine the spheres for tandem and palindromic duplications/deletions and the number of words with a specific sphere size. Our upper bounds on the cardinality directly imply lower bounds on the redundancy which we compare with the redundancy of the best known construction correcting arbitrary burst errors. Our results indicate that the correction of palindromic duplications requires more redundancy than the correction of tandem duplications. Further, there is a significant gap between the minimum redundancy of duplication correcting codes and burst insertion correcting codes.

==> Tan_Pal_Burst.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=5.0cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=11,
xmax=70,
xmajorgrids,
xlabel={$n$},
ymin=-1,
ymax=16.5,
ymajorgrids,
ylabel={Redundancy [bits]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(1.25,0.005)},anchor=south},
]
\addplot [color=brown,solid]
  table[row sep=crcr]{%
11	1.20558413364989\\
12	1.30481314442127\\
13	1.39785790930202\\
14	1.48541802168539\\
15	1.56808458657573\\
16	1.64636113114489\\
17	1.72067961205739\\
18	1.79141295484673\\
19	1.85888502257243\\
20	1.92337862351011\\
21	1.98514199616269\\
22	2.04439409786062\\
23	2.10132894510635\\
24	2.15611919700349\\
25	2.20891913070225\\
26	2.25986712562365\\
27	2.30908774856969\\
28	2.35669351278587\\
29	2.40278636925029\\
30	2.44745897691015\\
31	2.4907957895171\\
32	2.53287398955841\\
33	2.57376429410937\\
34	2.61353165291457\\
35	2.65223585538907\\
36	2.68993206032191\\
37	2.72667125971389\\
38	2.76250068627316\\
39	2.79746417253587\\
40	2.83160246830424\\
41	2.86495352204557\\
42	2.89755273102917\\
43	2.9294331642596\\
44	2.96062576166585\\
45	2.99115951250612\\
46	3.02106161552783\\
47	3.05035762306934\\
48	3.0790715709912\\
49	3.10722609607177\\
50	3.13484254228691\\
51	3.16194105721012\\
52	3.18854067961293\\
53	3.21465941921135\\
54	3.24031432939006\\
55	3.26552157363579\\
56	3.29029648632511\\
57	3.3146536284384\\
58	3.33860683870839\\
59	3.36216928066929\\
60	3.38535348604365\\
61	3.40817139490483\\
62	3.43063439302911\\
63	3.45275334689539\\
64	3.47453863665795\\
65	3.49600018750274\\
66	3.51714749949318\\
67	3.5379896762523\\
68	3.55853545269993\\
69	3.57879322290205\\
70	3.59877106988891\\
};
\addlegendentry{LB Tan. $\ell=1$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
11	0.534093537430421\\
12	0.619719328164265\\
13	0.701803749498303\\
14	0.780549100427336\\
15	0.856127891757689\\
16	0.928710833814446\\
17	0.998459857826582\\
18	1.06553049262317\\
19	1.13007102731029\\
20	1.1922225950491\\
21	1.25211904160688\\
22	1.30988696148736\\
23	1.36564578638039\\
24	1.41950794908536\\
25	1.47157909924092\\
26	1.52195836109268\\
27	1.57073862055602\\
28	1.61800683169757\\
29	1.66384433400295\\
30	1.70832717347472\\
31	1.75152642197546\\
32	1.79350849047715\\
33	1.83433543293555\\
34	1.87406523840163\\
35	1.91275210972204\\
36	1.95044672778346\\
37	1.98719650073902\\
38	2.02304579803645\\
39	2.05803616936148\\
40	2.09220654883217\\
41	2.1255934449421\\
42	2.15823111686441\\
43	2.19015173780314\\
44	2.22138554612312\\
45	2.251960985009\\
46	2.28190483140621\\
47	2.31124231498416\\
48	2.33999722783972\\
49	2.36819202562972\\
50	2.39584792078714\\
51	2.42298496843844\\
52	2.44962214560148\\
53	2.47577742420435\\
54	2.50146783842747\\
55	2.52670954683414\\
56	2.55151788971894\\
57	2.57590744206951\\
58	2.5998920625055\\
59	2.62348493852828\\
60	2.6466986283872\\
61	2.66954509984261\\
62	2.6920357660813\\
63	2.71418151901909\\
64	2.73599276020328\\
65	2.75747942951224\\
66	2.77865103182756\\
67	2.79951666184557\\
68	2.82008502717159\\
69	2.84036446984015\\
70	2.86036298637518\\
};
\addlegendentry{LB Tan. $\ell=2$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
11	0.0227200765000841\\
12	0.0487152850330279\\
13	0.0727158578919767\\
14	0.0966202231886317\\
15	0.120416750387216\\
16	0.144093333110286\\
17	0.167571447845919\\
18	0.190893425616554\\
19	0.214058031767568\\
20	0.237064356125142\\
21	0.259911830867981\\
22	0.282601922095001\\
23	0.305135049769451\\
24	0.327511697115924\\
25	0.349732402237134\\
26	0.371797749092483\\
27	0.393708312644286\\
28	0.415464687164814\\
29	0.437067484631122\\
30	0.458517333331962\\
31	0.479814876708573\\
32	0.500960773718987\\
33	0.521955698397598\\
34	0.542800339445677\\
35	0.563495399847163\\
36	0.584041596503432\\
37	0.604439659843557\\
38	0.624690333433229\\
39	0.644794373581796\\
40	0.664752548946986\\
41	0.684565640136974\\
42	0.704234439310838\\
43	0.723759749777798\\
44	0.74314238559549\\
45	0.762383171167791\\
46	0.781482940842508\\
47	0.800442538509323\\
48	0.819262817198393\\
49	0.837944638679907\\
50	0.856488873065025\\
51	0.87489639840846\\
52	0.893168100313105\\
53	0.911304871536963\\
54	0.929307611602738\\
55	0.947177226410396\\
56	0.964914627852885\\
57	0.982520733435429\\
58	0.999996465898583\\
59	1.01734275284529\\
60	1.03456052637223\\
61	1.05165072270569\\
62	1.06861428184209\\
63	1.08545214719357\\
64	1.10216526523852\\
65	1.11875458517758\\
66	1.13522105859504\\
67	1.15156563912595\\
68	1.16778928212894\\
69	1.183892944365\\
70	1.19987758368242\\
};
\addlegendentry{LB Tan. $\ell=4$};

\addplot [color=blue,dashdotted]
table[row sep=crcr]{%
	11	0.79245686993873\\
	12	0.90247259754593\\
	13	1.00621243686516\\
	14	1.10420655376309\\
	15	1.19692070284203\\
	16	1.28477454012903\\
	17	1.3681592735906\\
	18	1.44743355652145\\
	19	1.52292411378596\\
	20	1.59492889361598\\
	21	1.66371896124264\\
	22	1.72954038567945\\
	23	1.79261638497718\\
	24	1.85314937554267\\
	25	1.91132289966568\\
	26	1.96730345101527\\
	27	2.02124216851894\\
	28	2.0732763870571\\
	29	2.12353104823425\\
	30	2.17211997557797\\
	31	2.21914702088317\\
	32	2.26470709087313\\
	33	2.30888706411111\\
	34	2.35176660819794\\
	35	2.39341890711294\\
	36	2.43391130808021\\
	37	2.47330589668973\\
	38	2.51166000828016\\
	39	2.5490266828441\\
	40	2.58545506998031\\
	41	2.62099078971652\\
	42	2.65567625437334\\
	43	2.68955095604245\\
	44	2.72265172371099\\
	45	2.75501295357972\\
	46	2.78666681569154\\
	47	2.81764343960548\\
	48	2.84797108151567\\
	49	2.87767627492004\\
	50	2.90678396668499\\
	51	2.93531764012709\\
	52	2.96329942653535\\
	53	2.99075020638583\\
	54	3.01768970135011\\
	55	3.04413655806864\\
	56	3.07010842454512\\
	57	3.09562201991895\\
	58	3.1206931982851\\
	59	3.14533700715484\\
	60	3.16956774108363\\
	61	3.19339899093453\\
	62	3.21684368919327\\
	63	3.23991415170679\\
	64	3.26262211617676\\
	65	3.28497877770479\\
	66	3.30699482165499\\
	67	3.32868045407237\\
	68	3.3500454298712\\
	69	3.37109907898599\\
	70	3.3918503306589\\
};
\addlegendentry{LB Pal., $\ell=2$};

\addplot [color=brown,dotted, line width=1]
table[row sep=crcr]{%
	11	4.4594316186373\\
	12	4.58496250072116\\
	13	4.70043971814109\\
	14	4.8073549220576\\
	15	4.90689059560852\\
	16	5\\
	17	5.08746284125034\\
	18	5.16992500144231\\
	19	5.24792751344359\\
	20	5.32192809488736\\
	21	5.39231742277876\\
	22	5.4594316186373\\
	23	5.52356195605701\\
	24	5.58496250072116\\
	25	5.64385618977472\\
	26	5.70043971814109\\
	27	5.75488750216347\\
	28	5.8073549220576\\
	29	5.85798099512757\\
	30	5.90689059560852\\
	31	5.95419631038687\\
	32	6\\
	33	6.04439411935845\\
	34	6.08746284125034\\
	35	6.12928301694497\\
	36	6.16992500144231\\
	37	6.20945336562895\\
	38	6.24792751344359\\
	39	6.28540221886225\\
	40	6.32192809488736\\
	41	6.35755200461808\\
	42	6.39231742277876\\
	43	6.4262647547021\\
	44	6.4594316186373\\
	45	6.49185309632967\\
	46	6.52356195605701\\
	47	6.55458885167764\\
	48	6.58496250072116\\
	49	6.61470984411521\\
	50	6.64385618977472\\
	51	6.6724253419715\\
	52	6.70043971814109\\
	53	6.7279204545632\\
	54	6.75488750216347\\
	55	6.78135971352466\\
	56	6.8073549220576\\
	57	6.83289001416474\\
	58	6.85798099512757\\
	59	6.88264304936184\\
	60	6.90689059560852\\
	61	6.93073733756289\\
	62	6.95419631038687\\
	63	6.97727992349992\\
	64	7\\
	65	7.02236781302845\\
	66	7.04439411935845\\
	67	7.06608919045777\\
	68	7.08746284125034\\
	69	7.10852445677817\\
	70	7.12928301694497\\
};
\addlegendentry{Burst $\ell=1$};

\addplot [color=blue,dotted, line width=1]
table[row sep=crcr]{%
	11	6.24996664253042\\
	12	6.42692052890731\\
	13	6.58813643252831\\
	14	6.73614398642199\\
	15	6.8729114520047\\
	16	7\\
	17	7.11866845651243\\
	18	7.22994643762538\\
	19	7.33468666167423\\
	20	7.43360316476818\\
	21	7.52729974117494\\
	22	7.61629146034608\\
	23	7.70102118723671\\
	24	7.78187243514239\\
	25	7.85917948551151\\
	26	7.93323544291181\\
	27	8.00429871033851\\
	28	8.07259824215294\\
	29	8.13833784115552\\
	30	8.20169970093913\\
	31	8.26284734699907\\
	32	8.32192809488736\\
	33	8.37907511743363\\
	34	8.43440919324551\\
	35	8.48804019361763\\
	36	8.54006835338831\\
	37	8.59058536230344\\
	38	8.63967530643356\\
	39	8.68741548367319\\
	40	8.73387711297951\\
	41	8.77912595352186\\
	42	8.82322284711565\\
	43	8.86622419505639\\
	44	8.90818237863646\\
	45	8.94914613113165\\
	46	8.98916086781764\\
	47	9.02826897956599\\
	48	9.0665100947323\\
	49	9.10392131335333\\
	50	9.1405374170894\\
	51	9.17639105786095\\
	52	9.21151292771912\\
	53	9.24593191214371\\
	54	9.27967522866916\\
	55	9.31276855248959\\
	56	9.34523613048172\\
	57	9.37710088490221\\
	58	9.4083845078601\\
	59	9.43910754753061\\
	60	9.46928948696059\\
	61	9.49894881621566\\
	62	9.52810309853198\\
	63	9.55676903105995\\
	64	9.58496250072116\\
	65	9.61269863564227\\
	66	9.63999185257897\\
	67	9.66685590069898\\
	68	9.69330390205395\\
	69	9.71934838903593\\
	70	9.74500133908367\\
};
\addlegendentry{Burst $\ell=2$};

\addplot [color=black,dotted, line width=1]
table[row sep=crcr]{%
	11	10.8310366903167\\
	12	11.1108365852796\\
	13	11.3635298613028\\
	14	11.5937221151508\\
	15	11.804953164797\\
	16	12\\
	17	12.1810796870366\\
	18	12.3499893099915\\
	19	12.5082049581355\\
	20	12.6569533045298\\
	21	12.7972643779673\\
	22	12.9300111437637\\
	23	13.0559396495961\\
	24	13.1756923039849\\
	25	13.2898260769851\\
	26	13.3988268924532\\
	27	13.5031211266886\\
	28	13.6030848823436\\
	29	13.6990515332114\\
	30	13.7913179116004\\
	31	13.8801494202235\\
	32	13.9657842846621\\
	33	14.048437113584\\
	34	14.1283018972359\\
	35	14.205554546963\\
	36	14.2803550572803\\
	37	14.3528493556524\\
	38	14.4231708924135\\
	39	14.4914420132951\\
	40	14.5577751491638\\
	41	14.6222738513294\\
	42	14.6850336957894\\
	43	14.746143075765\\
	44	14.8056838986348\\
	45	14.8637322007356\\
	46	14.9203586913389\\
	47	14.9756292353427\\
	48	15.0296052827546\\
	49	15.0823442518296\\
	50	15.1338998717187\\
	51	15.1843224896399\\
	52	15.2336593468752\\
	53	15.2819548273047\\
	54	15.3292506816805\\
	55	15.3755862304194\\
	56	15.4209985473299\\
	57	15.4655226263771\\
	58	15.5091915333252\\
	59	15.5520365438681\\
	60	15.5940872696647\\
	61	15.6353717735212\\
	62	15.6759166748222\\
	63	15.71574724618\\
	64	15.7548875021635\\
	65	15.7933602808699\\
	66	15.83118731902\\
	67	15.8683893211814\\
	68	15.9049860236612\\
	69	15.9409962535514\\
	70	15.9764379833611\\
};
\addlegendentry{Burst $\ell=4$};

\addplot [color=brown,dashed]
table[row sep=crcr]{%
10	2.66014999711538\\
11	2.75207248655641\\
12	2.85025288049532\\
13	2.93391080954223\\
14	3.02272007650008\\
15	3.10442471761931\\
16	3.18221687822547\\
17	3.25811172726475\\
18	3.33100424794677\\
19	3.4002033589358\\
20	3.46654858802126\\
21	3.52992902447467\\
22	3.59071680591115\\
23	3.64912123119245\\
24	3.70527605644521\\
25	3.75934024710422\\
26	3.811475744582\\
27	3.86180602171086\\
28	3.91044978849492\\
29	3.95751742551752\\
30	4.00310638187426\\
31	4.04730591327501\\
32	4.09019791472704\\
33	4.13185699520687\\
34	4.17235175517907\\
35	4.21174519310718\\
36	4.25009535753777\\
37	4.28745587929108\\
38	4.32387636816944\\
39	4.35940280161981\\
40	4.39407788128594\\
41	4.42794133283358\\
42	4.46103017302927\\
43	4.49337895062209\\
44	4.52501996032157\\
45	4.55598343377584\\
46	4.5862977114138\\
47	4.61598939634846\\
48	4.6450834931629\\
49	4.67360353317007\\
50	4.70157168763206\\
51	4.72900887033845\\
52	4.75593483073296\\
53	4.7823682385857\\
54	4.808326761125\\
55	4.83382713341883\\
56	4.8588852226977\\
57	4.88351608723472\\
58	4.90773403032468\\
59	4.93155264984279\\
60	4.95498488380957\\
61	4.97804305234124\\
62	5.0007388963239\\
63	5.02308361311304\\
64	5.04508788952854\\
65	5.06676193238691\\
66	5.08811549678777\\
67	5.10915791234966\\
68	5.12989810757074\\
69	5.15034463247279\\
70	5.17050567967148\\
71	5.19038910400202\\
72	5.21000244081765\\
73	5.22935292306666\\
74	5.24844749724481\\
75	5.26729283831051\\
76	5.28589536364261\\
77	5.30426124611357\\
78	5.32239642634445\\
79	5.34030662420221\\
80	5.35799734959488\\
};
\addlegendentry{VT Tan. $\ell=1$};

\addplot [color=blue,dashed]
table[row sep=crcr]{%
	10	2.60768257722124\\
	11	2.66014999711538\\
	12	2.75207248655641\\
	13	2.85025288049532\\
	14	2.93391080954223\\
	15	3.02272007650008\\
	16	3.10442471761931\\
	17	3.18221687822547\\
	18	3.25811172726475\\
	19	3.33100424794677\\
	20	3.4002033589358\\
	21	3.46654858802126\\
	22	3.52992902447467\\
	23	3.59071680591115\\
	24	3.64912123119245\\
	25	3.70527605644521\\
	26	3.75934024710422\\
	27	3.811475744582\\
	28	3.86180602171086\\
	29	3.91044978849492\\
	30	3.95751742551752\\
	31	4.00310638187426\\
	32	4.04730591327501\\
	33	4.09019791472704\\
	34	4.13185699520687\\
	35	4.17235175517907\\
	36	4.21174519310718\\
	37	4.25009535753777\\
	38	4.28745587929108\\
	39	4.32387636816944\\
	40	4.35940280161981\\
	41	4.39407788128594\\
	42	4.42794133283358\\
	43	4.46103017302927\\
	44	4.49337895062209\\
	45	4.52501996032157\\
	46	4.55598343377584\\
	47	4.5862977114138\\
	48	4.61598939634846\\
	49	4.6450834931629\\
	50	4.67360353317007\\
	51	4.70157168763206\\
	52	4.72900887033845\\
	53	4.75593483073296\\
	54	4.7823682385857\\
	55	4.808326761125\\
	56	4.83382713341883\\
	57	4.8588852226977\\
	58	4.88351608723472\\
	59	4.90773403032468\\
	60	4.93155264984279\\
	61	4.95498488380957\\
	62	4.97804305234124\\
	63	5.0007388963239\\
	64	5.02308361311304\\
	65	5.04508788952854\\
	66	5.06676193238691\\
	67	5.08811549678777\\
	68	5.10915791234966\\
	69	5.12989810757074\\
	70	5.15034463247279\\
	71	5.17050567967148\\
	72	5.19038910400202\\
	73	5.21000244081765\\
	74	5.22935292306666\\
	75	5.24844749724481\\
	76	5.26729283831051\\
	77	5.28589536364261\\
	78	5.30426124611357\\
	79	5.32239642634445\\
	80	5.34030662420221\\
};
\addlegendentry{VT Tan. $\ell=2$};

\addplot [color=black,dashed]
table[row sep=crcr]{%
10	2.5405683813627\\
11	2.5405683813627\\
12	2.60768257722124\\
13	2.66014999711538\\
14	2.75207248655641\\
15	2.85025288049532\\
16	2.93391080954223\\
17	3.02272007650008\\
18	3.10442471761931\\
19	3.18221687822547\\
20	3.25811172726475\\
21	3.33100424794677\\
22	3.4002033589358\\
23	3.46654858802126\\
24	3.52992902447467\\
25	3.59071680591115\\
26	3.64912123119245\\
27	3.70527605644521\\
28	3.75934024710422\\
29	3.811475744582\\
30	3.86180602171086\\
31	3.91044978849492\\
32	3.95751742551752\\
33	4.00310638187426\\
34	4.04730591327501\\
35	4.09019791472704\\
36	4.13185699520687\\
37	4.17235175517907\\
38	4.21174519310718\\
39	4.25009535753777\\
40	4.28745587929108\\
41	4.32387636816944\\
42	4.35940280161981\\
43	4.39407788128594\\
44	4.42794133283358\\
45	4.46103017302927\\
46	4.49337895062209\\
47	4.52501996032157\\
48	4.55598343377584\\
49	4.5862977114138\\
50	4.61598939634846\\
51	4.6450834931629\\
52	4.67360353317007\\
53	4.70157168763206\\
54	4.72900887033845\\
55	4.75593483073296\\
56	4.7823682385857\\
57	4.808326761125\\
58	4.83382713341883\\
59	4.8588852226977\\
60	4.88351608723472\\
61	4.90773403032468\\
62	4.93155264984279\\
63	4.95498488380957\\
64	4.97804305234124\\
65	5.0007388963239\\
66	5.02308361311304\\
67	5.04508788952854\\
68	5.06676193238691\\
69	5.08811549678777\\
70	5.10915791234966\\
71	5.12989810757074\\
72	5.15034463247279\\
73	5.17050567967148\\
74	5.19038910400202\\
75	5.21000244081765\\
76	5.22935292306666\\
77	5.24844749724481\\
78	5.26729283831051\\
79	5.28589536364261\\
80	5.30426124611357\\
};
\addlegendentry{VT Tan. $\ell=4$};

\end{axis}
\end{tikzpicture}%
